Performance Gaps in Multi-view Clustering under the Nested Matrix-Tensor Model

We study the estimation of a planted signal hidden in a recently introduced nested matrix-tensor model, which is an extension of the classical spiked rank-one tensor model, motivated by multi-view clustering. Prior work has theoretically examined the performance of a tensor-based approach, which relies on finding a best rank-one approximation, a problem known to be computationally hard. A tractable alternative approach consists in computing instead the best rank-one (matrix) approximation of an unfolding of the observed tensor data, but its performance was hitherto unknown. We quantify here the performance gap between these two approaches, in particular by deriving the precise algorithmic threshold of the unfolding approach and demonstrating that it exhibits a BBP-type transition behavior. This work is therefore in line with recent contributions which deepen our understanding of why tensor-based methods surpass matrix-based methods in handling structured tensor data.

==> align2.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=.7\linewidth,
height=.45\linewidth,
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={$\zeta^+$}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
legend cell align=left,
x grid style={white!69.0196078431373!black},
xlabel={$\beta_M$},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\rho_T$},
ymajorgrids,
ymin=0, ymax=5,
ytick style={color=black},
set layers
]
\addplot [on layer=axis background, forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0.025, xmax=5, ymin=0.025, ymax=5] {align2-000.png};
\addplot [line width=1pt, color0]
table {%
0.67 13.6028735969295
0.675 6.11061276140783
0.68 4.56197734705206
0.685 3.80078559430342
0.69 3.32753890364473
0.695 2.99701388868147
0.7 2.74937441601204
0.705 2.55486772049553
0.71 2.39681290262654
0.715 2.26503872796415
0.72 2.15294483919157
0.725 2.05603699473688
0.73 1.97113541349407
0.735 1.89591880061001
0.74 1.82864785836424
0.745 1.76799035577621
0.75 1.71290642831839
0.755 1.66257104308975
0.76 1.616320189609
0.765 1.57361266887812
0.77 1.53400240497664
0.775 1.49711801834444
0.78 1.46264751279179
0.785 1.43032662943441
0.79 1.39992987333247
0.795 1.37126351716958
0.8 1.34416008717083
0.805 1.31847397403132
0.81 1.29407790740131
0.815 1.27086010015292
0.82 1.24872191714135
0.825 1.22757595835598
0.83 1.20734447218596
0.835 1.18795803369642
0.84 1.16935443718607
0.845 1.15147776317781
0.85 1.13427758830393
0.855 1.1177083129469
0.86 1.10172858646297
0.865 1.0863008136999
0.87 1.07139072957697
0.875 1.05696703091881
0.88 1.04300105666682
0.885 1.02946650914197
0.89 1.01633921028282
0.895 1.0035968877969
0.9 0.991218986989693
0.905 0.979186504712241
0.91 0.967481842425516
0.915 0.956088675839453
0.92 0.944991838966679
0.925 0.934177220748956
0.93 0.923631672680475
0.935 0.913342926075497
0.94 0.903299517815967
0.945 0.89349072357383
0.95 0.88390649763759
0.955 0.87453741858744
0.96 0.865374640161179
0.965 0.856409846736913
0.97 0.847635212930434
0.975 0.839043366867033
0.98 0.830627356740896
0.985 0.822380620321346
0.99 0.814296957105282
0.995 0.806370502849874
1 0.798595706249925
1.005 0.790967307550724
1.01 0.783480318910352
1.015 0.776130006345693
1.02 0.768911873114201
1.025 0.761821644399157
1.03 0.754855253179974
1.035 0.748008827181311
1.04 0.741278676805567
1.045 0.734661283962899
1.05 0.72815329172142
1.055 0.721751494707779
1.06 0.715452830195096
1.065 0.709254369821186
1.07 0.703153311885431
1.075 0.697146974177419
1.08 0.691232787294808
1.085 0.685408288411717
1.09 0.679671115462424
1.095 0.674019001708285
1.1 0.668449770658585
1.105 0.662961331318578
1.11 0.657551673740277
1.115 0.652218864853604
1.12 0.646961044557415
1.125 0.641776422051585
1.13 0.636663272392908
1.135 0.631619933258958
1.14 0.62664480190532
1.145 0.621736332302782
1.15 0.616893032442118
1.155 0.612113461795061
1.16 0.607396228920951
1.165 0.602739989209341
1.17 0.598143442749566
1.175 0.593605332318994
1.18 0.58912444148224
1.185 0.584699592794233
1.19 0.580329646100531
1.195 0.576013496928737
1.2 0.571750074965351
1.205 0.567538342612744
1.21 0.563377293621354
1.215 0.559265951792527
1.22 0.55520336974774
1.225 0.551188627760238
1.23 0.547220832645395
1.235 0.543299116706345
1.24 0.539422636731658
1.245 0.535590573042063
1.25 0.531802128583409
1.255 0.528056528063221
1.26 0.524353017128426
1.265 0.52069086158191
1.27 0.517069346635784
1.275 0.513487776199324
1.28 0.509945472199696
1.285 0.506441773933698
1.29 0.502976037448841
1.295 0.499547634952213
1.3 0.496155954245664
1.305 0.492800398185907
1.31 0.48948038416827
1.315 0.486195343632849
1.32 0.482944721591924
1.325 0.479727976177562
1.33 0.476544578208372
1.335 0.473394010774465
1.34 0.470275768839703
1.345 0.467189358860393
1.35 0.464134298419602
1.355 0.461110115876353
1.36 0.45811635002897
1.365 0.455152549791886
1.37 0.452218273885294
1.375 0.449313090537013
1.38 0.446436577195999
1.385 0.443588320256972
1.39 0.440767914795617
1.395 0.437974964313903
1.4 0.435209080495034
1.405 0.432469882967603
1.41 0.429756999078542
1.415 0.427070063674458
1.42 0.424408718891
1.425 0.421772613949889
1.43 0.419161404963281
1.435 0.41657475474514
1.44 0.414012332629328
1.445 0.41147381429411
1.45 0.408958881592804
1.455 0.406467222390324
1.46 0.403998530405358
1.465 0.40155250505795
1.47 0.399128851322259
1.475 0.396727279584284
1.48 0.394347505504352
1.485 0.391989249884168
1.49 0.389652238538256
1.495 0.387336202169595
1.5 0.385040876249308
1.505 0.382766000900213
1.51 0.380511320784114
1.515 0.378276584992663
1.52 0.376061546941667
1.525 0.373865964268697
1.53 0.371689598733885
1.535 0.369532216123771
1.54 0.367393586158105
1.545 0.365273482399471
1.55 0.36317168216564
1.555 0.361087966444555
1.56 0.359022119811833
1.565 0.356973930350711
1.57 0.354943189574336
1.575 0.352929692350314
1.58 0.350933236827447
1.585 0.34895362436456
1.59 0.346990659461367
1.595 0.345044149691286
1.6 0.343113905636146
1.605 0.34119974082271
1.61 0.339301471660961
1.615 0.337418917384083
1.62 0.335551899990083
1.625 0.333700244184999
1.63 0.331863777327633
1.635 0.330042329375766
1.64 0.328235732833805
1.645 0.326443822701811
1.65 0.324666436425857
1.655 0.322903413849693
1.66 0.321154597167646
1.665 0.319419830878742
1.67 0.317698961741996
1.675 0.315991838732834
1.68 0.314298313000613
1.685 0.312618237827212
1.69 0.31095146858664
1.695 0.309297862705653
1.7 0.307657279625334
1.705 0.306029580763611
1.71 0.30441462947868
1.715 0.302812291033315
1.72 0.301222432560028
1.725 0.29964492302706
1.73 0.298079633205172
1.735 0.296526435635225
1.74 0.294985204596503
1.745 0.293455816075784
1.75 0.291938147737118
1.755 0.290432078892299
1.76 0.28893749047201
1.765 0.287454264997618
1.77 0.285982286553612
1.775 0.284521440760648
1.78 0.283071614749203
1.785 0.281632697133803
1.79 0.280204577987824
1.795 0.278787148818844
1.8 0.277380302544523
1.805 0.275983933469014
1.81 0.274597937259877
1.815 0.273222210925481
1.82 0.271856652792899
1.825 0.270501162486252
1.83 0.269155640905529
1.835 0.26781999020583
1.84 0.266494113777054
1.845 0.265177916224001
1.85 0.263871303346881
1.855 0.262574182122231
1.86 0.261286460684208
1.865 0.260008048306266
1.87 0.258738855383208
1.875 0.257478793413584
1.88 0.256227774982451
1.885 0.254985713744472
1.89 0.25375252440734
1.895 0.25252812271554
1.9 0.251312425434419
1.905 0.250105350334569
1.91 0.248906816176509
1.915 0.247716742695664
1.92 0.24653505058763
1.925 0.245361661493721
1.93 0.244196497986787
1.935 0.243039483557303
1.94 0.241890542599717
1.945 0.24074960039905
1.95 0.239616583117753
1.955 0.238491417782799
1.96 0.237374032273016
1.965 0.236264355306656
1.97 0.235162316429182
1.975 0.234067846001286
1.98 0.232980875187118
1.985 0.231901335942727
1.99 0.230829161004714
1.995 0.229764283879081
2 0.228706638830285
2.005 0.227656160870478
2.01 0.226612785748942
2.015 0.225576449941709
2.02 0.224547090641357
2.025 0.223524645746994
2.03 0.222509053854402
2.035 0.221500254246362
2.04 0.220498186883139
2.045 0.219502792393133
2.05 0.218514012063688
2.055 0.217531787832054
2.06 0.21655606227651
2.065 0.215586778607624
2.07 0.214623880659675
2.075 0.213667312882201
2.08 0.212717020331702
2.085 0.211772948663474
2.09 0.210835044123578
2.095 0.20990325354094
2.1 0.208977524319585
2.105 0.208057804430993
2.11 0.207144042406581
2.115 0.206236187330309
2.12 0.2053341888314
2.125 0.204437997077182
2.13 0.203547562766045
2.135 0.202662837120504
2.14 0.201783771880379
2.145 0.200910319296084
2.15 0.200042432122012
2.155 0.199180063610038
2.16 0.198323167503111
2.165 0.197471698028958
2.17 0.196625609893875
2.175 0.195784858276621
2.18 0.194949398822409
2.185 0.194119187636979
2.19 0.193294181280776
2.195 0.192474336763202
2.2 0.191659611536973
2.205 0.190849963492546
2.21 0.190045350952638
2.215 0.18924573266683
2.22 0.188451067806248
2.225 0.187661315958326
2.23 0.186876437121644
2.235 0.186096391700851
2.24 0.185321140501654
2.245 0.184550644725888
2.25 0.183784865966658
2.255 0.183023766203547
2.26 0.182267307797906
2.265 0.181515453488199
2.27 0.180768166385427
2.275 0.180025409968615
2.28 0.179287148080362
2.285 0.17855334492246
2.29 0.177823965051572
2.295 0.177098973374977
2.3 0.176378335146372
2.305 0.175662015961735
2.31 0.174949981755248
2.315 0.17424219879528
2.32 0.173538633680421
2.325 0.172839253335581
2.33 0.172144025008132
2.335 0.17145291626412
2.34 0.170765894984513
2.345 0.170082929361519
2.35 0.169403987894938
2.355 0.168729039388579
2.36 0.168058052946721
2.365 0.167390997970622
2.37 0.166727844155075
2.375 0.16606856148502
2.38 0.165413120232191
2.385 0.164761490951819
2.39 0.164113644479372
2.395 0.163469551927347
2.4 0.162829184682097
2.405 0.16219251440071
2.41 0.161559513007927
2.415 0.160930152693095
2.42 0.160304405907173
2.425 0.15968224535977
2.43 0.159063644016224
2.435 0.158448575094721
2.44 0.157837012063452
2.445 0.157228928637813
2.45 0.156624298777629
2.455 0.156023096684431
2.46 0.155425296798755
2.465 0.154830873797486
2.47 0.154239802591236
2.475 0.153652058321747
2.48 0.153067616359341
2.485 0.152486452300398
2.49 0.151908541964859
2.495 0.151333861393778
2.5 0.150762386846889
2.505 0.150194094800218
2.51 0.149628961943712
2.515 0.149066965178916
2.52 0.148508081616662
2.525 0.1479522885748
2.53 0.147399563575953
2.535 0.1468498843453
2.54 0.146303228808394
2.545 0.145759575088993
2.55 0.145218901506938
2.555 0.144681186576041
2.56 0.14414640900201
2.565 0.143614547680397
2.57 0.143085581694567
2.575 0.142559490313704
2.58 0.142036252990827
2.585 0.141515849360847
2.59 0.140998259238634
2.595 0.140483462617115
2.6 0.139971439665398
2.605 0.139462170726911
2.61 0.138955636317572
2.615 0.138451817123981
2.62 0.137950694001624
2.625 0.137452247973115
2.63 0.136956460226447
2.635 0.136463312113269
2.64 0.135972785147185
2.645 0.135484861002073
2.65 0.134999521510422
2.655 0.134516748661695
2.66 0.134036524600704
2.665 0.13355883162601
2.67 0.133083652188343
2.675 0.132610968889037
2.68 0.132140764478486
2.685 0.131673021854619
2.69 0.131207724061396
2.695 0.13074485428731
2.7 0.130284395863926
2.705 0.12982633226442
2.71 0.129370647102144
2.715 0.128917324129208
2.72 0.128466347235075
2.725 0.128017700445178
2.73 0.127571367919543
2.735 0.127127333951447
2.74 0.126685582966067
2.745 0.126246099519169
2.75 0.125808868295793
2.755 0.125373874108968
2.76 0.124941101898431
2.765 0.124510536729369
2.77 0.124082163791168
2.775 0.123655968396187
2.78 0.123231935978534
2.785 0.122810052092864
2.79 0.122390302413191
2.795 0.121972672731709
2.8 0.121557148957631
2.805 0.121143717116036
2.81 0.120732363346739
2.815 0.120323073903162
2.82 0.119915835151226
2.825 0.119510633568252
2.83 0.119107455741879
2.835 0.118706288368985
2.84 0.118307118254632
2.845 0.117909932311015
2.85 0.117514717556423
2.855 0.117121461114217
2.86 0.116730150211815
2.865 0.116340772179689
2.87 0.115953314450375
2.875 0.11556776455749
2.88 0.115184110134771
2.885 0.114802338915105
2.89 0.114422438729591
2.895 0.114044397506602
2.9 0.113668203270851
2.905 0.113293844142484
2.91 0.112921308336168
2.915 0.112550584160199
2.92 0.11218166001561
2.925 0.1118145243953
2.93 0.111449165883166
2.935 0.111085573153245
2.94 0.110723734968863
2.945 0.110363640181802
2.95 0.110005277731468
2.955 0.10964863664407
2.96 0.109293706031808
2.965 0.108940475092074
2.97 0.108588933106652
2.975 0.108239069440938
2.98 0.107890873543163
2.985 0.10754433494362
2.99 0.107199443253907
2.995 0.106856188166177
3 0.10651455945239
3.005 0.106174546963579
3.01 0.105836140629123
3.015 0.105499330456025
3.02 0.1051641065282
3.025 0.104830459005772
3.03 0.104498378124373
3.035 0.104167854194457
3.04 0.103838877600612
3.045 0.103511438800892
3.05 0.103185528326142
3.055 0.102861136779341
3.06 0.102538254834944
3.065 0.102216873238239
3.07 0.101896982804703
3.075 0.101578574419372
3.08 0.101261639036207
3.085 0.100946167677483
3.09 0.100632151433166
3.095 0.10031958146031
3.1 0.100008448982455
3.105 0.0996987452890329
3.11 0.0993904617347754
3.115 0.0990835897391339
3.12 0.0987781207857024
3.125 0.0984740464216459
3.13 0.0981713582571364
3.135 0.097870047964793
3.14 0.0975701072791295
3.145 0.097271527996006
3.15 0.0969743019720874
3.155 0.0966784211243069
3.16 0.0963838774293351
3.165 0.0960906629230542
3.17 0.0957987697000382
3.175 0.0955081899130382
3.18 0.0952189157724723
3.185 0.0949309395459216
3.19 0.094644253557631
3.195 0.0943588501880144
3.2 0.0940747218731662
3.205 0.0937918611043765
3.21 0.093510260427652
3.215 0.0932299124432412
3.22 0.0929508098051649
3.225 0.092672945220751
3.23 0.092396311450174
3.235 0.0921209013059995
3.24 0.0918467076527324
3.245 0.0915737234063711
3.25 0.0913019415339644
3.255 0.0910313550531741
3.26 0.0907619570318414
3.265 0.0904937405875576
3.27 0.0902266988872394
3.275 0.089960825146708
3.28 0.0896961126302727
3.285 0.0894325546503182
3.29 0.0891701445668966
3.295 0.0889088757873227
3.3 0.0886487417657738
3.305 0.0883897360028932
3.31 0.088131852045398
3.315 0.0878750834856896
3.32 0.0876194239614698
3.325 0.0873648671553588
3.33 0.0871114067945184
3.335 0.0868590366502778
3.34 0.0866077505377638
3.345 0.0863575423155342
3.35 0.0861084058852149
3.355 0.0858603351911403
3.36 0.0856133242199975
3.365 0.0853673670004736
3.37 0.0851224576029071
3.375 0.0848785901389413
3.38 0.0846357587611828
3.385 0.0843939576628615
3.39 0.0841531810774953
3.395 0.0839134232785576
3.4 0.083674678579147
3.405 0.0834369413316618
3.41 0.0832002059274765
3.415 0.0829644667966214
3.42 0.0827297184074662
3.425 0.0824959552664052
3.43 0.0822631719175466
3.435 0.0820313629424044
3.44 0.0818005229595931
3.445 0.0815706466245252
3.45 0.0813417286291122
3.455 0.0811137637014675
3.46 0.0808867466056127
3.465 0.0806606721411867
3.47 0.0804355351431569
3.475 0.0802113304815341
3.48 0.0799880530610892
3.485 0.0797656978210729
3.49 0.0795442597349381
3.495 0.0793237338100649
3.5 0.0791041150874877
3.505 0.0788853986416255
3.51 0.0786675795800143
3.515 0.0784506530430423
3.52 0.0782346142036869
3.525 0.0780194582672549
3.53 0.0778051804711249
3.535 0.0775917760844917
3.54 0.0773792404081133
3.545 0.0771675687740606
3.55 0.0769567565454688
3.555 0.0767467991162913
3.56 0.076537691911056
3.565 0.0763294303846239
3.57 0.0761220100219493
3.575 0.0759154263378432
3.58 0.075709674876738
3.585 0.0755047512124544
3.59 0.0753006509479714
3.595 0.0750973697151968
3.6 0.0748949031747413
3.605 0.0746932470156938
3.61 0.0744923969553988
3.615 0.0742923487392361
3.62 0.0740930981404022
3.625 0.0738946409596942
3.63 0.0736969730252948
3.635 0.0735000901925598
3.64 0.0733039883438077
3.645 0.0731086633881108
3.65 0.0729141112610879
3.655 0.0727203279246997
3.66 0.0725273093670456
3.665 0.0723350516021618
3.67 0.0721435506698221
3.675 0.07195280263534
3.68 0.0717628035893726
3.685 0.0715735496477261
3.69 0.0713850369511635
3.695 0.0711972616652136
3.7 0.0710102199799817
3.705 0.0708239081099622
3.71 0.0706383222938525
3.715 0.0704534587943692
3.72 0.0702693138980651
3.725 0.0700858839151484
3.73 0.0699031651793035
3.735 0.0697211540475126
3.74 0.0695398468998799
3.745 0.0693592401394569
3.75 0.0691793301920689
3.755 0.0690001135061437
3.76 0.0688215865525412
3.765 0.0686437458243846
3.77 0.0684665878368935
3.775 0.0682901091272179
3.78 0.0681143062542741
3.785 0.0679391757985815
3.79 0.0677647143621014
3.795 0.0675909185680766
3.8 0.0674177850608732
3.805 0.0672453105058228
3.81 0.0670734915890667
3.815 0.0669023250174014
3.82 0.066731807518125
3.825 0.0665619358388856
3.83 0.0663927067475303
3.835 0.0662241170319562
3.84 0.0660561634999619
3.845 0.0658888429791007
3.85 0.0657221523165356
3.855 0.0655560883788942
3.86 0.065390648052126
3.865 0.0652258282413606
3.87 0.0650616258707667
3.875 0.064898037883413
3.88 0.0647350612411297
3.885 0.0645726929243712
3.89 0.0644109299320805
3.895 0.0642497692815544
3.9 0.0640892080083093
3.905 0.0639292431659493
3.91 0.0637698718260344
3.915 0.0636110910779502
3.92 0.063452898028779
3.925 0.0632952898031711
3.93 0.0631382635432183
3.935 0.0629818164083276
3.94 0.0628259455750964
3.945 0.0626706482371882
3.95 0.0625159216052105
3.955 0.0623617629065922
3.96 0.0622081693854634
3.965 0.0620551383025349
3.97 0.0619026669349802
3.975 0.0617507525763169
3.98 0.0615993925362904
3.985 0.0614485841407576
3.99 0.0612983247315723
3.995 0.0611486116664712
4 0.0609994423189603
4.005 0.0608508140782039
4.01 0.0607027243489121
4.015 0.0605551705512318
4.02 0.0604081501206361
4.025 0.0602616605078172
4.03 0.0601156991785776
4.035 0.0599702636137239
4.04 0.0598253513089612
4.045 0.059680959774788
4.05 0.0595370865363918
4.055 0.0593937291335463
4.06 0.0592508851205086
4.065 0.059108552065918
4.07 0.058966727552695
4.075 0.0588254091779414
4.08 0.0586845945528413
4.085 0.0585442813025626
4.09 0.0584044670661597
4.095 0.0582651494964765
4.1 0.0581263262600508
4.105 0.0579879950370187
4.11 0.0578501535210208
4.115 0.0577127994191076
4.12 0.0575759304516475
4.125 0.0574395443522343
4.13 0.0573036388675959
4.135 0.0571682117575031
4.14 0.0570332607946805
4.145 0.0568987837647166
4.15 0.0567647784659756
4.155 0.0566312427095093
4.16 0.0564981743189705
4.165 0.0563655711305258
4.17 0.0562334309927706
4.175 0.0561017517666438
4.18 0.0559705313253431
4.185 0.0558397675542416
4.19 0.055709458350805
4.195 0.0555796016245085
4.2 0.0554501952967557
4.205 0.0553212373007972
4.21 0.0551927255816502
4.215 0.0550646580960186
4.22 0.0549370328122141
4.225 0.0548098477100771
4.23 0.0546831007808992
4.235 0.0545567900273457
4.24 0.0544309134633789
4.245 0.0543054691141818
4.25 0.0541804550160826
4.255 0.05405586921648
4.26 0.0539317097737686
4.265 0.0538079747572649
4.27 0.0536846622471345
4.275 0.0535617703343192
4.28 0.0534392971204652
4.285 0.053317240717851
4.29 0.0531955992493169
4.295 0.0530743708481946
4.3 0.0529535536582369
4.305 0.0528331458335489
4.31 0.0527131455385187
4.315 0.0525935509477494
4.32 0.0524743602459914
4.325 0.052355571628075
4.33 0.0522371832988437
4.335 0.052119193473088
4.34 0.05200160037548
4.345 0.0518844022405077
4.35 0.0517675973124107
4.355 0.051651183845116
4.36 0.0515351601021738
4.365 0.051419524356695
4.37 0.051304274891288
4.375 0.0511894099979964
4.38 0.0510749279782376
4.385 0.0509608271427411
4.39 0.0508471058114877
4.395 0.0507337623136493
4.4 0.0506207949875288
4.405 0.0505082021805007
4.41 0.050395982248952
4.415 0.0502841335582235
4.42 0.0501726544825521
4.425 0.0500615434050125
4.43 0.0499507987174603
4.435 0.0498404188204749
4.44 0.0497304021233037
4.445 0.0496207470438051
4.45 0.0495114520083938
4.455 0.0494025154519851
4.46 0.0492939358179406
4.465 0.0491857115580133
4.47 0.0490778411322943
4.475 0.0489703230091587
4.48 0.048863155665213
4.485 0.0487563375852417
4.49 0.0486498672621557
4.495 0.0485437431969397
4.5 0.0484379638986012
4.505 0.0483325278841187
4.51 0.0482274336783913
4.515 0.0481226798141883
4.52 0.0480182648320988
4.525 0.0479141872804825
4.53 0.0478104457154197
4.535 0.0477070387006631
4.54 0.0476039648075884
4.545 0.0475012226151468
4.55 0.0473988107098166
4.555 0.0472967276855558
4.56 0.0471949721437551
4.565 0.0470935426931908
4.57 0.0469924379499783
4.575 0.046891656537526
4.58 0.0467911970864896
4.585 0.0466910582347264
4.59 0.0465912386272503
4.595 0.0464917369161866
4.6 0.0463925517607282
4.605 0.0462936818270907
4.61 0.0461951257884688
4.615 0.0460968823249929
4.62 0.0459989501236857
4.625 0.0459013278784192
4.63 0.0458040142898724
4.635 0.0457070080654885
4.64 0.0456103079194335
4.645 0.045513912572554
4.65 0.0454178207523361
4.655 0.0453220311928642
4.66 0.04522654263478
4.665 0.0451313538252426
4.67 0.0450364635178874
4.675 0.044941870472787
4.68 0.0448475734564109
4.685 0.0447535712415866
4.69 0.0446598626074603
4.695 0.0445664463394582
4.7 0.0444733212292476
4.705 0.0443804860746994
4.71 0.0442879396798493
4.715 0.0441956808548607
4.72 0.0441037084159868
4.725 0.0440120211855337
4.73 0.0439206179918236
4.735 0.0438294976691576
4.74 0.0437386590577801
4.745 0.0436481010038418
4.75 0.0435578223593646
4.755 0.0434678219822052
4.76 0.0433780987360206
4.765 0.0432886514902322
4.77 0.0431994791199912
4.775 0.0431105805061441
4.78 0.0430219545351982
4.785 0.0429336000992873
4.79 0.042845516096138
4.795 0.0427577014290358
4.8 0.0426701550067918
4.805 0.0425828757437098
4.81 0.0424958625595524
4.815 0.0424091143795094
4.82 0.0423226301341645
4.825 0.042236408759463
4.83 0.0421504491966804
4.835 0.0420647503923897
4.84 0.0419793112984304
4.845 0.0418941308718769
4.85 0.0418092080750071
4.855 0.0417245418752717
4.86 0.0416401312452634
4.865 0.0415559751626862
4.87 0.0414720726103252
4.875 0.0413884225760164
4.88 0.0413050240526168
4.885 0.0412218760379746
4.89 0.0411389775349
4.895 0.0410563275511353
4.9 0.0409739250993267
4.905 0.0408917691969942
4.91 0.0408098588665039
4.915 0.0407281931350391
4.92 0.0406467710345719
4.925 0.0405655916018352
4.93 0.0404846538782947
4.935 0.0404039569101211
4.94 0.0403234997481628
4.945 0.0402432814479182
4.95 0.0401633010695088
4.955 0.0400835576776519
4.96 0.0400040503416341
4.965 0.0399247781352844
4.97 0.0398457401369479
4.975 0.0397669354294595
4.98 0.0396883631001177
4.985 0.0396100222406589
4.99 0.0395319119472314
4.995 0.0394540313203699
5 0.0393763794649702
};
\addlegendentry{$\zeta = 0$ (phase transition)}
\addplot [line width=1pt, color0, dashed]
table {%
0.668740304976422 0
0.668740304976422 5
};
\addlegendentry{$\beta_M = (\frac{c_1 c_2}{1 - c_3})^{1 / 4}$}
\node[rotate=90, font=\Large] at (axis cs: 0.334370152488211, 2.5) {Impossible recovery};
\node[font=\Large, text=white] at (axis cs: 2.834370152488211, 2.5) {Possible recovery};
\end{axis}

\end{tikzpicture}


==> benchmark.tex <==
% This file was created with tikzplotlib v0.9.12.

\newcommand{\spyx}{1.08040201005025}
\newcommand{\spyy}{0.783630045375551}
\newcommand{\dx}{.03}
\newcommand{\dy}{.0054} % (ax width / ax height)*(ax y range / ax x range)*dx

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{legend image with text/.style={legend image code/.code={\node[anchor=center] {#1};}}}

\pgfplotsset{legend image code/.code={
    \draw[mark repeat=2, mark phase=2, #1] plot coordinates {
        (-0.3cm,0cm)
        (0cm,0cm)
        (0.3cm,0cm)
    };
}}

\begin{axis}[
name=ax,
width=.90\linewidth,
height=.45\linewidth,
tick align=outside,
tick pos=left,
legend columns=3,
legend style={at={(0.99, 0.01*90/45)}, anchor=south east, font=\scriptsize, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
x grid style={white!69.0196078431373!black},
xlabel={Class separability $\lVert \vmu \rVert$ ($\rightarrow$ easier task)},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.475, ymax=1.025,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\addlegendimage{legend image with text={$\lVert \vh \rVert =$}}
\addlegendentry{}
\addlegendimage{legend image with text={$0.5$}}
\addlegendentry{}
\addlegendimage{legend image with text={$1.5$}}
\addlegendentry{}
\addlegendimage{legend image with text=O}
\addlegendentry{}
\addplot [line width=1pt, color0] table{tables_benchmark/O1.dat};
\addlegendentry{}
\addplot [line width=1pt, color1] table {tables_benchmark/O2.dat};
\addlegendentry{}
\addlegendimage{legend image with text=T (th)}
\addlegendentry{}
\addplot [line width=1pt, color0, dash dot] table {tables_benchmark/TT1.dat};
\addlegendentry{}
\addplot [line width=1pt, color1, dash dot] table {tables_benchmark/TT2.dat};
\addlegendentry{}
\addlegendimage{legend image with text=T (sim)}
\addlegendentry{}
\addplot [line width=1pt, color0, opacity=0.5, mark=square*, mark size=2, mark options={solid}, only marks] table {tables_benchmark/TS1.dat};
\addlegendentry{}
\addplot [line width=1pt, color1, opacity=0.5, mark=square*, mark size=2, mark options={solid}, only marks] table {tables_benchmark/TS2.dat};
\addlegendentry{}
\addlegendimage{legend image with text=U (th)}
\addlegendentry{}
\addplot [line width=1pt, color0, dashed] table {tables_benchmark/UT1.dat};
\addlegendentry{}
\addplot [line width=1pt, color1, dashed] table {tables_benchmark/UT2.dat};
\addlegendentry{}
\addlegendimage{legend image with text=U (sim)}
\addlegendentry{}
\addplot [line width=1pt, color0, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks] table {tables_benchmark/US1.dat};
\addlegendentry{}
\addplot [line width=1pt, color1, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks] table {tables_benchmark/US2.dat};
\addlegendentry{}
\coordinate (spypointbl) at (axis cs: \spyx-\dx, \spyy-\dy);
\coordinate (spypointtr) at (axis cs: \spyx+\dx, \spyy+\dy);
\draw (spypointbl) rectangle (spypointtr);
\end{axis}

\begin{axis}[
name=zoom,
anchor=north west,
at={(ax.north west)},
shift={(5pt, -5pt)},
width=100pt,
height=100pt,
xmin=\spyx-\dx,
xmax=\spyx+\dx,
ymin=\spyy-\dy,
ymax=\spyy+\dy,
xmajorticks=false,
ymajorticks=false,
axis background/.style={fill=white}
]
\addplot [line width=1pt, color1] table {tables_benchmark/O2.dat};
\addplot [line width=1pt, color1, dash dot] table {tables_benchmark/TT2.dat};
\end{axis}

\draw (zoom.south west) -- (spypointbl);
\draw (zoom.north east) -- (spypointtr);

\end{tikzpicture}


==> lsd2_spike2.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=.55\linewidth,
height=.3\linewidth,
tick align=outside,
tick pos=left,
legend cell align=left,
legend style={at={(0.99,0.5)}, anchor=east, font=\small, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=90.1034137900903, xmax=142.071959951716,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.0474501075856639,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=x, only marks, line width=1pt]
table{%
x  y
92.4656204338006 0.0451905786530132
92.7370806007919 0.0451905786530132
92.8845179829325 0.0451905786530132
92.9780014687572 0.0451905786530132
93.1031185601247 0.0451905786530132
93.26160787252 0.0451905786530132
93.3701673956309 0.0451905786530132
93.5372794475565 0.0451905786530132
93.6492925963475 0.0451905786530132
93.7930369485433 0.0451905786530132
93.8835477937844 0.0451905786530132
94.0724874660806 0.0451905786530132
94.1626854944664 0.0451905786530132
94.203160076581 0.0451905786530132
94.325213882061 0.0451905786530132
94.3930760503151 0.0451905786530132
94.4858972953649 0.0451905786530132
94.6261251228481 0.0451905786530132
94.6558861991662 0.0451905786530132
94.7173057963107 0.0451905786530132
94.8696995946493 0.0451905786530132
94.9200417967643 0.0451905786530132
94.9615118133383 0.0451905786530132
95.1282107667947 0.0451905786530132
95.1427533916822 0.0451905786530132
95.182005240876 0.0451905786530132
95.233967782365 0.0451905786530132
95.3547478722519 0.0451905786530132
95.3938090908085 0.0451905786530132
95.4811510350107 0.0451905786530132
95.6289501309856 0.0451905786530132
95.6737244548127 0.0451905786530132
95.719841239339 0.0451905786530132
95.8557751603246 0.0451905786530132
95.9205075327001 0.0451905786530132
95.969194499143 0.0451905786530132
95.9901942611705 0.0451905786530132
96.0802724285406 0.0451905786530132
96.1743827981646 0.0451905786530132
96.2339359009364 0.0451905786530132
96.2744860238727 0.0451905786530132
96.3549392543354 0.0451905786530132
96.423575121601 0.0451905786530132
96.4376980542971 0.0451905786530132
96.5662613063859 0.0451905786530132
96.6668284653639 0.0451905786530132
96.7068939237683 0.0451905786530132
96.7503555686378 0.0451905786530132
96.8440886216689 0.0451905786530132
96.8541585647121 0.0451905786530132
96.8901284881216 0.0451905786530132
97.0039707009007 0.0451905786530132
97.0661466160841 0.0451905786530132
97.0989258839966 0.0451905786530132
97.1999509109052 0.0451905786530132
97.275878235714 0.0451905786530132
97.3782109428009 0.0451905786530132
97.4044794025035 0.0451905786530132
97.5133696111566 0.0451905786530132
97.5670044828806 0.0451905786530132
97.6148368388416 0.0451905786530132
97.7327341310989 0.0451905786530132
97.8560506761856 0.0451905786530132
97.8764541994173 0.0451905786530132
97.9275227416598 0.0451905786530132
97.9942361248029 0.0451905786530132
98.0018816035886 0.0451905786530132
98.0323784967258 0.0451905786530132
98.099741007537 0.0451905786530132
98.171546187724 0.0451905786530132
98.2139372188761 0.0451905786530132
98.2911248380896 0.0451905786530132
98.3055342963012 0.0451905786530132
98.3815187072882 0.0451905786530132
98.4894910961149 0.0451905786530132
98.5368376092061 0.0451905786530132
98.565976774682 0.0451905786530132
98.7216539186917 0.0451905786530132
98.7652372792013 0.0451905786530132
98.8241635591408 0.0451905786530132
98.8719850652638 0.0451905786530132
98.9932450405251 0.0451905786530132
99.0288144818194 0.0451905786530132
99.0501222820078 0.0451905786530132
99.1437393922961 0.0451905786530132
99.1830227741706 0.0451905786530132
99.2598597905754 0.0451905786530132
99.3356277463838 0.0451905786530132
99.4136239109652 0.0451905786530132
99.4651894135849 0.0451905786530132
99.4855464482969 0.0451905786530132
99.5661260957284 0.0451905786530132
99.6161398124941 0.0451905786530132
99.6579961516484 0.0451905786530132
99.801501197834 0.0451905786530132
99.8399676307614 0.0451905786530132
99.893372911329 0.0451905786530132
99.9250952014236 0.0451905786530132
99.9851311974543 0.0451905786530132
100.04613969735 0.0451905786530132
100.159062118297 0.0451905786530132
100.188147557278 0.0451905786530132
100.236235291513 0.0451905786530132
100.301360629947 0.0451905786530132
100.383074223898 0.0451905786530132
100.441900522545 0.0451905786530132
100.471279165622 0.0451905786530132
100.518885305035 0.0451905786530132
100.526545582332 0.0451905786530132
100.679587044874 0.0451905786530132
100.721830466108 0.0451905786530132
100.801786724267 0.0451905786530132
100.840942236229 0.0451905786530132
100.891320143015 0.0451905786530132
100.90954851475 0.0451905786530132
101.075772604896 0.0451905786530132
101.109354833275 0.0451905786530132
101.185825567312 0.0451905786530132
101.187273531776 0.0451905786530132
101.235608280901 0.0451905786530132
101.265151683413 0.0451905786530132
101.364351981708 0.0451905786530132
101.397909307076 0.0451905786530132
101.545513035833 0.0451905786530132
101.602192872881 0.0451905786530132
101.631624815398 0.0451905786530132
101.641790031373 0.0451905786530132
101.754317135875 0.0451905786530132
101.793321629846 0.0451905786530132
101.83498486164 0.0451905786530132
101.900173215764 0.0451905786530132
101.957434958827 0.0451905786530132
101.99805504587 0.0451905786530132
102.096414612411 0.0451905786530132
102.119413696884 0.0451905786530132
102.161575426895 0.0451905786530132
102.201561285095 0.0451905786530132
102.244239057426 0.0451905786530132
102.347218181582 0.0451905786530132
102.423231990664 0.0451905786530132
102.482019991953 0.0451905786530132
102.509423346229 0.0451905786530132
102.583598007184 0.0451905786530132
102.689029747305 0.0451905786530132
102.722024117444 0.0451905786530132
102.781995724315 0.0451905786530132
102.820910022378 0.0451905786530132
102.873371970065 0.0451905786530132
102.975391748802 0.0451905786530132
103.033201611288 0.0451905786530132
103.05892055407 0.0451905786530132
103.169675582635 0.0451905786530132
103.23126905857 0.0451905786530132
103.266227601452 0.0451905786530132
103.32179360751 0.0451905786530132
103.429743286759 0.0451905786530132
103.435832562084 0.0451905786530132
103.489979573495 0.0451905786530132
103.506567520953 0.0451905786530132
103.647477187109 0.0451905786530132
103.689494314342 0.0451905786530132
103.781496289564 0.0451905786530132
103.875845310642 0.0451905786530132
103.892143804891 0.0451905786530132
103.95339487513 0.0451905786530132
104.021705773676 0.0451905786530132
104.072069945909 0.0451905786530132
104.114965774124 0.0451905786530132
104.189786071235 0.0451905786530132
104.206607800938 0.0451905786530132
104.253264856509 0.0451905786530132
104.343001412968 0.0451905786530132
104.463522999546 0.0451905786530132
104.520022345769 0.0451905786530132
104.572903331255 0.0451905786530132
104.627524456597 0.0451905786530132
104.632315279686 0.0451905786530132
104.717531825851 0.0451905786530132
104.747658326052 0.0451905786530132
104.85896663078 0.0451905786530132
104.897455748407 0.0451905786530132
104.943258109478 0.0451905786530132
105.03842379998 0.0451905786530132
105.073094234972 0.0451905786530132
105.116991723746 0.0451905786530132
105.206329898458 0.0451905786530132
105.241401972876 0.0451905786530132
105.260307672039 0.0451905786530132
105.347833704017 0.0451905786530132
105.393801711198 0.0451905786530132
105.488157776862 0.0451905786530132
105.565538174907 0.0451905786530132
105.668185140185 0.0451905786530132
105.679498921721 0.0451905786530132
105.759382146116 0.0451905786530132
105.822363984767 0.0451905786530132
105.865634551174 0.0451905786530132
105.948754195137 0.0451905786530132
106.024802342206 0.0451905786530132
106.119939229683 0.0451905786530132
106.154218618942 0.0451905786530132
106.226524999613 0.0451905786530132
106.351896830736 0.0451905786530132
106.385897411006 0.0451905786530132
106.41086444236 0.0451905786530132
106.545467320085 0.0451905786530132
106.593469851374 0.0451905786530132
106.613942114798 0.0451905786530132
106.710860304292 0.0451905786530132
106.768808083502 0.0451905786530132
106.82667403255 0.0451905786530132
106.867689365177 0.0451905786530132
106.957932694906 0.0451905786530132
107.029693484743 0.0451905786530132
107.066781176519 0.0451905786530132
107.098767069268 0.0451905786530132
107.135358582499 0.0451905786530132
107.191249396239 0.0451905786530132
107.204572458369 0.0451905786530132
107.339018800299 0.0451905786530132
107.376083037533 0.0451905786530132
107.398284352185 0.0451905786530132
107.562527865134 0.0451905786530132
107.610124388454 0.0451905786530132
107.678760172736 0.0451905786530132
107.743278916976 0.0451905786530132
107.850646748981 0.0451905786530132
107.896185632656 0.0451905786530132
108.020239900735 0.0451905786530132
108.058560295518 0.0451905786530132
108.12193202379 0.0451905786530132
108.133855772886 0.0451905786530132
108.157048412985 0.0451905786530132
108.232849157282 0.0451905786530132
108.405103923444 0.0451905786530132
108.442844825467 0.0451905786530132
108.492735816296 0.0451905786530132
108.521521800511 0.0451905786530132
108.633087225258 0.0451905786530132
108.644526024418 0.0451905786530132
108.719443495223 0.0451905786530132
108.819505935325 0.0451905786530132
108.878291171497 0.0451905786530132
108.986974829219 0.0451905786530132
109.017810108944 0.0451905786530132
109.082362971447 0.0451905786530132
109.217066150502 0.0451905786530132
109.283604368169 0.0451905786530132
109.30511794063 0.0451905786530132
109.398374003418 0.0451905786530132
109.477517532487 0.0451905786530132
109.527373457522 0.0451905786530132
109.55040173317 0.0451905786530132
109.578205597454 0.0451905786530132
109.687594600642 0.0451905786530132
109.832796422785 0.0451905786530132
109.884117043852 0.0451905786530132
109.949621257491 0.0451905786530132
110.006183064352 0.0451905786530132
110.118100445308 0.0451905786530132
110.237860100037 0.0451905786530132
110.28266438251 0.0451905786530132
110.298822431782 0.0451905786530132
110.453171090875 0.0451905786530132
110.510850854751 0.0451905786530132
110.563777381744 0.0451905786530132
110.608295866991 0.0451905786530132
110.67275796051 0.0451905786530132
110.776518345125 0.0451905786530132
110.84019007095 0.0451905786530132
110.91920303994 0.0451905786530132
110.972166927689 0.0451905786530132
111.076901011023 0.0451905786530132
111.110705274322 0.0451905786530132
111.182566709908 0.0451905786530132
111.20907267481 0.0451905786530132
111.219036358124 0.0451905786530132
111.36369491331 0.0451905786530132
111.421943200304 0.0451905786530132
111.502387522551 0.0451905786530132
111.569909112492 0.0451905786530132
111.643297198536 0.0451905786530132
111.700725907037 0.0451905786530132
111.769143567342 0.0451905786530132
111.837041472575 0.0451905786530132
111.996031407299 0.0451905786530132
112.014890033351 0.0451905786530132
112.117575582995 0.0451905786530132
112.219872195463 0.0451905786530132
112.271109598131 0.0451905786530132
112.370570014903 0.0451905786530132
112.395778309022 0.0451905786530132
112.478532390254 0.0451905786530132
112.55677668717 0.0451905786530132
112.730173303491 0.0451905786530132
112.888562811972 0.0451905786530132
112.916478387877 0.0451905786530132
112.983606482847 0.0451905786530132
113.050591730941 0.0451905786530132
113.09131950602 0.0451905786530132
113.221460349261 0.0451905786530132
113.255586676821 0.0451905786530132
113.419799213854 0.0451905786530132
113.502588842355 0.0451905786530132
113.562842456017 0.0451905786530132
113.667523651606 0.0451905786530132
113.687739717145 0.0451905786530132
113.817480617939 0.0451905786530132
113.877282683692 0.0451905786530132
113.959704951004 0.0451905786530132
114.137607566367 0.0451905786530132
114.214062938157 0.0451905786530132
114.247329497197 0.0451905786530132
114.421382267187 0.0451905786530132
114.475483363538 0.0451905786530132
114.527266791423 0.0451905786530132
114.571043597796 0.0451905786530132
114.790297801186 0.0451905786530132
114.898190847646 0.0451905786530132
115.006191351912 0.0451905786530132
115.094195710838 0.0451905786530132
115.190819866851 0.0451905786530132
115.209362554273 0.0451905786530132
115.358436032108 0.0451905786530132
115.457032006909 0.0451905786530132
115.489528090821 0.0451905786530132
115.589173043957 0.0451905786530132
115.648221264008 0.0451905786530132
115.740522416221 0.0451905786530132
115.864530514496 0.0451905786530132
115.996990641809 0.0451905786530132
116.011230312554 0.0451905786530132
116.178935683976 0.0451905786530132
116.244698158137 0.0451905786530132
116.305096650405 0.0451905786530132
116.457609945079 0.0451905786530132
116.588161532448 0.0451905786530132
116.656879238484 0.0451905786530132
116.739436087049 0.0451905786530132
116.793003606247 0.0451905786530132
116.84319220584 0.0451905786530132
117.044546662878 0.0451905786530132
117.111701851427 0.0451905786530132
117.416755164206 0.0451905786530132
117.45692238895 0.0451905786530132
117.605279809985 0.0451905786530132
117.733752576509 0.0451905786530132
117.876374191274 0.0451905786530132
117.960907588671 0.0451905786530132
118.002070774829 0.0451905786530132
118.221505741137 0.0451905786530132
118.244739697931 0.0451905786530132
118.326015297187 0.0451905786530132
118.475554778866 0.0451905786530132
118.611815733845 0.0451905786530132
118.754842351493 0.0451905786530132
118.937305543104 0.0451905786530132
118.966934329847 0.0451905786530132
119.113867231907 0.0451905786530132
119.232162510932 0.0451905786530132
119.350340806253 0.0451905786530132
119.450604353376 0.0451905786530132
119.726309938958 0.0451905786530132
119.845275975848 0.0451905786530132
119.922328498327 0.0451905786530132
120.099159825993 0.0451905786530132
120.177929015073 0.0451905786530132
120.28553686056 0.0451905786530132
120.343749837821 0.0451905786530132
120.632372214903 0.0451905786530132
120.827592328782 0.0451905786530132
120.880738538902 0.0451905786530132
121.021758079517 0.0451905786530132
121.052758353188 0.0451905786530132
121.121131889422 0.0451905786530132
121.291121593411 0.0451905786530132
121.37433923909 0.0451905786530132
121.588229109089 0.0451905786530132
121.732185817048 0.0451905786530132
121.969143577796 0.0451905786530132
122.138850389102 0.0451905786530132
122.253829677795 0.0451905786530132
122.393850903109 0.0451905786530132
122.732453272173 0.0451905786530132
123.020916116096 0.0451905786530132
123.261572483925 0.0451905786530132
123.42853175727 0.0451905786530132
123.49105305997 0.0451905786530132
123.820989159197 0.0451905786530132
124.042537968715 0.0451905786530132
124.122398788916 0.0451905786530132
124.400506228456 0.0451905786530132
124.531136726669 0.0451905786530132
124.626453377785 0.0451905786530132
124.857841173333 0.0451905786530132
125.295546155842 0.0451905786530132
125.595684825615 0.0451905786530132
125.860058786832 0.0451905786530132
126.161926330801 0.0451905786530132
139.709753308006 0.0451905786530132
};
\addlegendentry{Eigenvalue}
\draw[draw=black,fill=color0] (axis cs:92.4656204338006,0) rectangle (axis cs:94.8278270775108,0.0211666494686789);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0}
\addlegendentry{ESD}

\draw[draw=black,fill=color0] (axis cs:94.8278270775108,0) rectangle (axis cs:97.1900337212211,0.0359833040967542);
\draw[draw=black,fill=color0] (axis cs:97.1900337212211,0) rectangle (axis cs:99.5522403649314,0.0391583015170562);
\draw[draw=black,fill=color0] (axis cs:99.5522403649314,0) rectangle (axis cs:101.914447008642,0.0423332989373578);
\draw[draw=black,fill=color0] (axis cs:101.914447008642,0) rectangle (axis cs:104.276653652352,0.0423332989373578);
\draw[draw=black,fill=color0] (axis cs:104.276653652352,0) rectangle (axis cs:106.638860296062,0.039158301517056);
\draw[draw=black,fill=color0] (axis cs:106.638860296062,0) rectangle (axis cs:109.001066939772,0.038099969043622);
\draw[draw=black,fill=color0] (axis cs:109.001066939772,0) rectangle (axis cs:111.363273583483,0.0349249716233204);
\draw[draw=black,fill=color0] (axis cs:111.363273583483,0) rectangle (axis cs:113.725480227193,0.0317499742030184);
\draw[draw=black,fill=color0] (axis cs:113.725480227193,0) rectangle (axis cs:116.087686870903,0.0264583118358486);
\draw[draw=black,fill=color0] (axis cs:116.087686870903,0) rectangle (axis cs:118.449893514614,0.0222249819421129);
\draw[draw=black,fill=color0] (axis cs:118.449893514614,0) rectangle (axis cs:120.812100158324,0.0179916520483771);
\draw[draw=black,fill=color0] (axis cs:120.812100158324,0) rectangle (axis cs:123.174306802034,0.0158749871015093);
\draw[draw=black,fill=color0] (axis cs:123.174306802034,0) rectangle (axis cs:125.536513445744,0.0116416572077733);
\draw[draw=black,fill=color0] (axis cs:125.536513445744,0) rectangle (axis cs:127.898720089455,0.00317499742030186);
\draw[draw=black,fill=color0] (axis cs:127.898720089455,0) rectangle (axis cs:130.260926733165,0);
\draw[draw=black,fill=color0] (axis cs:130.260926733165,0) rectangle (axis cs:132.623133376875,0);
\draw[draw=black,fill=color0] (axis cs:132.623133376875,0) rectangle (axis cs:134.985340020586,0);
\draw[draw=black,fill=color0] (axis cs:134.985340020586,0) rectangle (axis cs:137.347546664296,0);
\draw[draw=black,fill=color0] (axis cs:137.347546664296,0) rectangle (axis cs:139.709753308006,0.00105833247343395);
\addplot [line width=1pt, color1]
table {%
90.1034137900903 1.66710318007032e-10
90.3645622632643 1.82163918152857e-10
90.6257107364383 2.00669439646365e-10
90.8868592096123 2.23289975061563e-10
91.1480076827863 2.51678140763909e-10
91.4091561559603 2.88571955176288e-10
91.6703046291343 3.38916288646567e-10
91.9314531023083 4.12820918368544e-10
92.1926015754823 5.35435560092737e-10
92.4537500486563 7.97490811369554e-10
92.7148985218303 2.43360786974176e-09
92.9760469950043 0.00902338987194294
93.2371954681783 0.0133022212794102
93.4983439413523 0.0164206926999796
93.7594924145263 0.0189605388715752
94.0206408877003 0.0211316942748709
94.2817893608743 0.0230388756436329
94.5429378340483 0.0247434362722446
94.8040863072223 0.0262850587615727
95.0652347803963 0.0276912014706753
95.3263832535703 0.0289818221221046
95.5875317267443 0.0301719811261543
95.8486801999183 0.0312733844594083
96.1098286730923 0.0322953512333533
96.3709771462663 0.0332454486158922
96.6321256194403 0.0341299242725736
96.8932740926143 0.0349540102222197
97.1544225657883 0.0357221420741299
97.4155710389623 0.0364381208646368
97.6767195121363 0.0371052349231709
97.9378679853103 0.0377263532626077
98.1990164584843 0.0383039982716497
98.4601649316583 0.0388404030925777
98.7213134048323 0.0393375574862687
98.9824618780063 0.0397972449183826
99.2436103511803 0.0402210728648015
99.5047588243543 0.0406104978182176
99.7659072975283 0.0409668461096635
100.027055770702 0.0412913313923162
100.288204243876 0.0415850694393474
100.54935271705 0.0418490907622296
100.810501190224 0.0420843514465788
101.071649663398 0.042291742519467
101.332798136572 0.0424720980982511
101.593946609746 0.0426262025213803
101.85509508292 0.0427547966228112
102.116243556094 0.0428585832809638
102.377392029268 0.0429382323486875
102.638540502442 0.0429943850510368
102.899688975616 0.0430276579217348
103.16083744879 0.0430386463362031
103.421985921964 0.0430279276883641
103.683134395138 0.042996064249611
103.944282868312 0.0429436057410219
104.205431341486 0.0428710916438194
104.46657981466 0.0427790532680139
104.727728287834 0.0426680155949774
104.988876761008 0.042538498906243
105.250025234182 0.0423910202080224
105.511173707356 0.0422260944587164
105.77232218053 0.0420442356049933
106.033470653704 0.041845957430803
106.294619126878 0.0416317742229198
106.555767600052 0.0414022012562591
106.816916073226 0.0411577551022372
107.0780645464 0.0408989537638222
107.339213019574 0.040626316641612
107.600361492748 0.0403403643362368
107.861509965922 0.0400416182935644
108.122658439096 0.0397306003005438
108.38380691227 0.0394078318409898
108.644955385444 0.0390738333221236
108.906103858618 0.038729123184191
109.167252331792 0.0383742169068937
109.428400804966 0.0380096259276413
109.68954927814 0.0376358564876981
109.950697751314 0.0372534084230973
110.211846224488 0.0368627739176974
110.472994697662 0.0364644362359149
110.734143170836 0.036058868452471
110.99529164401 0.0356465321959335
111.256440117184 0.0352278764219224
111.517588590358 0.0348033362306061
111.778737063532 0.0343733317415752
112.039885536706 0.0339382670373864
112.30103400988 0.0334985291850801
112.562182483054 0.0330544873428325
112.823330956228 0.0326064919566827
113.084479429402 0.0321548740500211
113.345627902576 0.0316999446062964
113.60677637575 0.0312419940432406
113.867924848924 0.0307812917748645
114.129073322098 0.0303180858555615
114.390221795272 0.0298526026989093
114.651370268446 0.0293850468621664
114.91251874162 0.0289156008860369
115.173667214794 0.0284444251779922
115.434815687968 0.0279716579262903
115.695964161142 0.0274974150307593
115.957112634316 0.0270217900354007
116.21826110749 0.02654485404684
116.479409580664 0.026066655621563
116.740558053838 0.0255872206036455
117.001706527012 0.0251065518932249
117.262855000186 0.0246246291241814
117.52400347336 0.0241414082272615
117.785151946534 0.0236568208520481
118.046300419708 0.0231707736175748
118.307448892882 0.0226831471567556
118.568597366056 0.0221937949138787
118.82974583923 0.0217025416467802
119.090894312404 0.0212091815754778
119.352042785578 0.0207134761063159
119.613191258752 0.0202151510441057
119.874339731926 0.019713893183082
120.1354882051 0.0192093461389443
120.396636678274 0.0187011052463086
120.657785151448 0.0181887112949989
120.918933624622 0.0176716428095846
121.180082097796 0.0171493064818257
121.44123057097 0.0166210252339011
121.702379044144 0.0160860232042027
121.963527517318 0.0155434066803864
122.224675990492 0.0149921396138948
122.485824463666 0.0144310117676233
122.74697293684 0.013858596659253
123.008121410014 0.0132731950704631
123.269269883188 0.012672757647771
123.530418356362 0.0120547763804935
123.791566829536 0.0114161282649629
124.05271530271 0.0107528427365781
124.313863775884 0.0100597420568063
124.575012249058 0.0093298582485774
124.836160722232 0.00855342970567087
125.097309195406 0.00771603578527057
125.35845766858 0.00679474609423342
125.619606141754 0.00574887184849972
125.880754614928 0.00449159607855784
126.141903088102 0.00274549956708318
126.403051561276 5.95657609920649e-10
126.66420003445 3.03379785817045e-10
126.925348507624 2.23975149793164e-10
127.186496980798 1.82731955937994e-10
127.447645453972 1.56391214688649e-10
127.708793927146 1.37690322912689e-10
127.96994240032 1.23525197714255e-10
128.231090873494 1.12315438021592e-10
128.492239346668 1.03159661409249e-10
128.753387819842 9.55008547240486e-11
129.014536293016 8.89735243295878e-11
129.27568476619 8.33264836674581e-11
129.536833239364 7.83805238158285e-11
129.797981712538 7.40038544414378e-11
130.059130185712 7.00970629670705e-11
130.320278658886 6.65835276525411e-11
130.58142713206 6.34030939967454e-11
130.842575605234 6.05077751362108e-11
131.103724078408 5.78587503939361e-11
131.364872551582 5.54242237172598e-11
131.626021024756 5.3177864678791e-11
131.88716949793 5.10976533587481e-11
132.148317971104 4.91650108606166e-11
132.409466444278 4.73641354685664e-11
132.670614917452 4.56814892570233e-11
132.931763390626 4.41053963905538e-11
133.1929118638 4.26257254463996e-11
133.454060336974 4.12336357175878e-11
133.715208810148 3.99213727810527e-11
133.976357283322 3.86821023911896e-11
134.237505756496 3.75097744726976e-11
134.49865422967 3.63990109610691e-11
134.759802702844 3.53450126927186e-11
135.020951176018 3.4343481628509e-11
135.282099649192 3.33905555076271e-11
135.543248122366 3.24827526458245e-11
135.80439659554 3.16169250644178e-11
136.065545068714 3.07902185010576e-11
136.326693541888 3.0000038136904e-11
136.587842015062 2.92440190970891e-11
136.848990488236 2.85200009567061e-11
137.11013896141 2.78260056238162e-11
137.371287434584 2.71602180822486e-11
137.632435907758 2.6520969566406e-11
137.893584380932 2.59067228125712e-11
138.154732854106 2.53160590899533e-11
138.41588132728 2.47476667626619e-11
138.677029800454 2.42003311731552e-11
138.938178273628 2.36729256701427e-11
139.199326746802 2.31644036307688e-11
139.460475219976 2.26737913492338e-11
139.72162369315 2.22001816826281e-11
139.982772166324 2.17427283603713e-11
140.243920639498 2.13006408767685e-11
140.505069112672 2.08731798972685e-11
140.766217585846 2.0459653118391e-11
141.02736605902 2.00594115292475e-11
141.288514532194 1.96718460293744e-11
141.549663005368 1.9296384363389e-11
141.810811478542 1.89324883379565e-11
142.071959951716 1.85796512908258e-11
};
\addlegendentry{LSD}
\addplot [line width=1pt, color2, dashed]
table {%
140.182121535477 0
140.182121535477 0.0474501075856639
};
\addlegendentry{Spike}
\legend{}
\end{axis}

\end{tikzpicture}


==> lsd3_spike3.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=.55\linewidth,
height=.3\linewidth,
tick align=outside,
tick pos=left,
legend cell align=left,
legend style={at={(0.99,0.5)}, anchor=east, font=\small, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=187.075073287005, xmax=225.514012421107,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=0.0638888274578134,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=x, only marks, line width=1pt]
table{%
x  y
188.822297793101 0.0608465023407747
189.013916442037 0.0608465023407747
189.438042135242 0.0608465023407747
189.759773549545 0.0608465023407747
189.936028477902 0.0608465023407747
190.039908196869 0.0608465023407747
190.211574450398 0.0608465023407747
190.377247037378 0.0608465023407747
190.549751849911 0.0608465023407747
190.610451259712 0.0608465023407747
190.742266948191 0.0608465023407747
190.909690387768 0.0608465023407747
191.039080624176 0.0608465023407747
191.176367316891 0.0608465023407747
191.507685361184 0.0608465023407747
191.581642170162 0.0608465023407747
191.710877324227 0.0608465023407747
191.842862666271 0.0608465023407747
192.016846028413 0.0608465023407747
192.067265434838 0.0608465023407747
192.161108936454 0.0608465023407747
192.36936441182 0.0608465023407747
192.430886235641 0.0608465023407747
192.520419747104 0.0608465023407747
192.68872905292 0.0608465023407747
192.73766928529 0.0608465023407747
192.808229822055 0.0608465023407747
193.021236292353 0.0608465023407747
193.216465675005 0.0608465023407747
193.457171502618 0.0608465023407747
193.485016660642 0.0608465023407747
193.611804412026 0.0608465023407747
193.690782797373 0.0608465023407747
193.810449374444 0.0608465023407747
193.878347666073 0.0608465023407747
194.007498552247 0.0608465023407747
194.07642895779 0.0608465023407747
194.145365517458 0.0608465023407747
194.294947460923 0.0608465023407747
194.320990107149 0.0608465023407747
194.450548635604 0.0608465023407747
194.615707891555 0.0608465023407747
194.646439421567 0.0608465023407747
194.719860952696 0.0608465023407747
194.934144364858 0.0608465023407747
194.973573293609 0.0608465023407747
195.199785198013 0.0608465023407747
195.245829722526 0.0608465023407747
195.275819391638 0.0608465023407747
195.308551157888 0.0608465023407747
195.317374082255 0.0608465023407747
195.551698509666 0.0608465023407747
195.630855797 0.0608465023407747
195.681119491752 0.0608465023407747
195.781726514671 0.0608465023407747
195.909820874301 0.0608465023407747
195.978057737583 0.0608465023407747
196.053205447437 0.0608465023407747
196.06384824688 0.0608465023407747
196.173405810948 0.0608465023407747
196.375534632676 0.0608465023407747
196.516032441651 0.0608465023407747
196.57120384027 0.0608465023407747
196.6350010079 0.0608465023407747
196.681861555255 0.0608465023407747
196.874665509712 0.0608465023407747
196.937119964703 0.0608465023407747
197.026696950105 0.0608465023407747
197.109594476899 0.0608465023407747
197.198438846445 0.0608465023407747
197.222653795813 0.0608465023407747
197.335582309653 0.0608465023407747
197.42710772501 0.0608465023407747
197.511105234874 0.0608465023407747
197.588265220671 0.0608465023407747
197.64512993232 0.0608465023407747
197.78072973057 0.0608465023407747
197.845350064166 0.0608465023407747
198.008495148574 0.0608465023407747
198.139923001956 0.0608465023407747
198.275772507292 0.0608465023407747
198.320732804721 0.0608465023407747
198.375965097205 0.0608465023407747
198.469689164743 0.0608465023407747
198.668213159731 0.0608465023407747
198.771333130911 0.0608465023407747
198.871812022322 0.0608465023407747
198.941575136922 0.0608465023407747
199.01210034355 0.0608465023407747
199.142342036007 0.0608465023407747
199.221442305351 0.0608465023407747
199.412571090431 0.0608465023407747
199.555596300786 0.0608465023407747
199.591093394793 0.0608465023407747
199.683795333678 0.0608465023407747
199.794475171053 0.0608465023407747
199.829785583264 0.0608465023407747
199.967230074254 0.0608465023407747
200.058798995727 0.0608465023407747
200.123386161396 0.0608465023407747
200.176118561222 0.0608465023407747
200.197184695341 0.0608465023407747
200.349480626052 0.0608465023407747
200.416067987704 0.0608465023407747
200.476193376169 0.0608465023407747
200.539724457807 0.0608465023407747
200.608273377989 0.0608465023407747
200.755533328862 0.0608465023407747
200.828589726585 0.0608465023407747
200.899488175702 0.0608465023407747
200.978504061856 0.0608465023407747
201.079608173618 0.0608465023407747
201.185728555549 0.0608465023407747
201.246900403358 0.0608465023407747
201.369778336868 0.0608465023407747
201.469026574561 0.0608465023407747
201.547127259709 0.0608465023407747
201.691235769199 0.0608465023407747
201.722506031438 0.0608465023407747
201.884641138483 0.0608465023407747
201.899438325102 0.0608465023407747
201.976811151813 0.0608465023407747
202.088108702041 0.0608465023407747
202.135347975031 0.0608465023407747
202.217382652934 0.0608465023407747
202.31180355252 0.0608465023407747
202.457618081665 0.0608465023407747
202.604164338551 0.0608465023407747
202.691284226846 0.0608465023407747
202.784667600292 0.0608465023407747
202.795831807067 0.0608465023407747
202.878391687777 0.0608465023407747
202.913767123663 0.0608465023407747
203.110960979534 0.0608465023407747
203.127323161588 0.0608465023407747
203.33955708312 0.0608465023407747
203.382140888346 0.0608465023407747
203.457465408612 0.0608465023407747
203.520469920454 0.0608465023407747
203.631753262474 0.0608465023407747
203.716247195843 0.0608465023407747
203.793375931922 0.0608465023407747
203.832057445495 0.0608465023407747
204.11127367443 0.0608465023407747
204.149856568558 0.0608465023407747
204.246162442654 0.0608465023407747
204.33948998986 0.0608465023407747
204.391389673314 0.0608465023407747
204.467185172957 0.0608465023407747
204.515354366973 0.0608465023407747
204.650265704654 0.0608465023407747
204.794866473106 0.0608465023407747
204.909722688939 0.0608465023407747
204.950297108906 0.0608465023407747
205.164025635897 0.0608465023407747
205.249519017134 0.0608465023407747
205.274648576569 0.0608465023407747
205.474894182518 0.0608465023407747
205.478268281861 0.0608465023407747
205.753440500929 0.0608465023407747
205.913656890425 0.0608465023407747
205.972025954511 0.0608465023407747
206.035191874047 0.0608465023407747
206.108682409668 0.0608465023407747
206.248395044188 0.0608465023407747
206.287505232969 0.0608465023407747
206.448239657526 0.0608465023407747
206.565989728218 0.0608465023407747
206.632839672818 0.0608465023407747
206.93333144277 0.0608465023407747
206.991302083933 0.0608465023407747
207.070028513382 0.0608465023407747
207.160986026587 0.0608465023407747
207.238544736994 0.0608465023407747
207.441752642426 0.0608465023407747
207.609871966774 0.0608465023407747
207.677486746544 0.0608465023407747
207.774306119092 0.0608465023407747
207.968738485246 0.0608465023407747
208.021245237199 0.0608465023407747
208.058015845237 0.0608465023407747
208.275848595462 0.0608465023407747
208.456461615582 0.0608465023407747
208.860114967112 0.0608465023407747
208.916414069539 0.0608465023407747
209.021314616169 0.0608465023407747
209.146792180718 0.0608465023407747
209.330221903916 0.0608465023407747
209.418800997643 0.0608465023407747
209.641368591806 0.0608465023407747
209.735963867158 0.0608465023407747
210.091749592927 0.0608465023407747
210.287112415662 0.0608465023407747
210.39162601083 0.0608465023407747
210.614201433291 0.0608465023407747
210.622054095314 0.0608465023407747
211.033503429934 0.0608465023407747
211.218405112115 0.0608465023407747
211.359502587041 0.0608465023407747
223.766787915011 0.0608465023407747
};
\addlegendentry{Eigenvalue}
\draw[draw=black,fill=color0] (axis cs:188.822297793101,0) rectangle (axis cs:191.151930467895,0.0279013943714311);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0}
\addlegendentry{ESD}

\draw[draw=black,fill=color0] (axis cs:191.151930467895,0) rectangle (axis cs:193.481563142689,0.0364864387934099);
\draw[draw=black,fill=color0] (axis cs:193.481563142689,0) rectangle (axis cs:195.811195817483,0.0536565276373675);
\draw[draw=black,fill=color0] (axis cs:195.811195817483,0) rectangle (axis cs:198.140828492277,0.0536565276373675);
\draw[draw=black,fill=color0] (axis cs:198.140828492277,0) rectangle (axis cs:200.470461167071,0.0515102665318728);
\draw[draw=black,fill=color0] (axis cs:200.470461167071,0) rectangle (axis cs:202.800093841865,0.0579490498483569);
\draw[draw=black,fill=color0] (axis cs:202.800093841865,0) rectangle (axis cs:205.129726516659,0.0493640054263781);
\draw[draw=black,fill=color0] (axis cs:205.129726516659,0) rectangle (axis cs:207.459359191453,0.0450714832153887);
\draw[draw=black,fill=color0] (axis cs:207.459359191453,0) rectangle (axis cs:209.788991866247,0.0343401776879152);
\draw[draw=black,fill=color0] (axis cs:209.788991866247,0) rectangle (axis cs:212.118624541041,0.0171700888439576);
\draw[draw=black,fill=color0] (axis cs:212.118624541041,0) rectangle (axis cs:214.448257215835,0);
\draw[draw=black,fill=color0] (axis cs:214.448257215835,0) rectangle (axis cs:216.777889890629,0);
\draw[draw=black,fill=color0] (axis cs:216.777889890629,0) rectangle (axis cs:219.107522565423,0);
\draw[draw=black,fill=color0] (axis cs:219.107522565423,0) rectangle (axis cs:221.437155240217,0);
\draw[draw=black,fill=color0] (axis cs:221.437155240217,0) rectangle (axis cs:223.766787915011,0.0021462611054947);
\addplot [line width=1pt, color1]
table {%
187.075073287005 0
187.268233785167 0
187.461394283328 0
187.654554781489 0
187.847715279651 0
188.040875777812 0
188.234036275973 0
188.427196774135 0
188.620357272296 0.000605321142968153
188.813517770457 0.0100600643863116
189.006678268618 0.0141542290719366
189.19983876678 0.0172562547842364
189.392999264941 0.0198371691813528
189.586159763102 0.022080467759408
189.779320261264 0.0240806905053072
189.972480759425 0.0258942286493351
190.165641257586 0.027557962966613
190.358801755748 0.0290976011345933
190.551962253909 0.030531922378063
190.74512275207 0.0318751470554371
190.938283250232 0.0331383544990534
191.131443748393 0.0343303786958087
191.324604246554 0.0354583993897616
191.517764744716 0.0365283464800087
191.710925242877 0.037545185167166
191.904085741038 0.0385131222481833
192.097246239199 0.0394357587065819
192.290406737361 0.0403162047769566
192.483567235522 0.0411571681954038
192.676727733683 0.041961022908236
192.869888231845 0.0427298632871646
193.063048730006 0.0434655474251453
193.256209228167 0.0441697320887148
193.449369726329 0.0448439012130261
193.64253022449 0.0454893893409435
193.835690722651 0.0461074010611501
194.028851220813 0.0466990272490665
194.222011718974 0.0472652587298312
194.415172217135 0.0478069978452968
194.608332715297 0.0483250683036874
194.801493213458 0.048820223611997
194.994653711619 0.049293154330883
195.18781420978 0.049744494345049
195.380974707942 0.0501748263055736
195.574135206103 0.0505846863718444
195.767295704264 0.0509745683579051
195.960456202426 0.0513449273697522
196.153616700587 0.0516961830054118
196.346777198748 0.0520287221777206
196.53993769691 0.0523429016100307
196.733098195071 0.0526390500471064
196.926258693232 0.0529174702169303
197.119419191394 0.0531784405737056
197.312579689555 0.0534222168478255
197.505740187716 0.0536490334247929
197.698900685878 0.0538591045718967
197.892061184039 0.0540526255287564
198.0852216822 0.0542297734755636
198.278382180361 0.0543907083908955
198.471542678523 0.0545355738092983
198.664703176684 0.0546644974873905
198.857863674845 0.0547775919859747
199.051024173007 0.054874955174546
199.244184671168 0.0549566706636097
199.437345169329 0.0550228081693582
199.630505667491 0.0550734238144772
199.823666165652 0.0551085603681458
200.016826663813 0.0551282474276448
200.209987161975 0.0551325015433835
200.403147660136 0.0551213262885814
200.596308158297 0.0550947122742902
200.789468656459 0.0550526371099052
200.98262915462 0.0549950653087757
201.175789652781 0.0549219481379858
201.368950150943 0.0548332234108137
201.562110649104 0.0547288152197937
201.755271147265 0.0546086336076809
201.948431645426 0.0544725741729457
202.141592143588 0.0543205176056866
202.334752641749 0.0541523291490389
202.52791313991 0.0539678579802414
202.721073638072 0.0537669365044975
202.914234136233 0.0535493795535983
203.107394634394 0.0533149834799328
203.300555132556 0.0530635251349662
203.493715630717 0.0527947607194727
203.686876128878 0.0525084244907146
203.88003662704 0.0522042273093021
204.073197125201 0.0518818550055701
204.266357623362 0.0515409665418705
204.459518121524 0.0511811919430853
204.652678619685 0.0508021299627602
204.845839117846 0.0504033454463583
205.038999616007 0.0499843663459904
205.232160114169 0.0495446803322913
205.42532061233 0.049083730938481
205.618481110491 0.0486009131585711
205.811641608653 0.0480955684054806
206.004802106814 0.0475669787146404
206.197962604975 0.0470143600533427
206.391123103137 0.046436854564076
206.584283601298 0.045833521529318
206.777444099459 0.0452033267928953
206.970604597621 0.0445451303051817
207.163765095782 0.0438576713706901
207.356925593943 0.0431395510594024
207.550086092105 0.042389211086639
207.743246590266 0.0416049082546999
207.936407088427 0.0407846832598939
208.129567586588 0.0399263222665354
208.32272808475 0.039027309082822
208.515888582911 0.0380847649612612
208.709049081072 0.0370953718603334
208.902209579234 0.0360552732364049
209.095370077395 0.0349599437390956
209.288530575556 0.0338040149645445
209.481691073718 0.0325810376231186
209.674851571879 0.0312831491520356
209.86801207004 0.0299005961902343
210.061172568202 0.0284210258011196
210.254333066363 0.0268283914172628
210.447493564524 0.0251011810057081
210.640654062686 0.0232093690805738
210.833814560847 0.0211087460960803
211.026975059008 0.018729184012465
211.220135557169 0.0159462951556237
211.413296055331 0.012493404179857
211.606456553492 0.00749565141970848
211.799617051653 0
211.992777549815 0
212.185938047976 0
212.379098546137 0
212.572259044299 0
212.76541954246 0
212.958580040621 0
213.151740538783 0
213.344901036944 0
213.538061535105 0
213.731222033267 0
213.924382531428 0
214.117543029589 0
214.310703527751 0
214.503864025912 0
214.697024524073 0
214.890185022234 0
215.083345520396 0
215.276506018557 0
215.469666516718 0
215.66282701488 0
215.855987513041 0
216.049148011202 0
216.242308509364 0
216.435469007525 0
216.628629505686 0
216.821790003848 0
217.014950502009 0
217.20811100017 0
217.401271498332 0
217.594431996493 0
217.787592494654 0
217.980752992815 0
218.173913490977 0
218.367073989138 0
218.560234487299 0
218.753394985461 0
218.946555483622 0
219.139715981783 0
219.332876479945 0
219.526036978106 0
219.719197476267 0
219.912357974429 0
220.10551847259 0
220.298678970751 0
220.491839468913 0
220.684999967074 0
220.878160465235 0
221.071320963396 0
221.264481461558 0
221.457641959719 0
221.65080245788 0
221.843962956042 0
222.037123454203 0
222.230283952364 0
222.423444450526 0
222.616604948687 0
222.809765446848 0
223.00292594501 0
223.196086443171 0
223.389246941332 0
223.582407439494 0
223.775567937655 0
223.968728435816 0
224.161888933978 0
224.355049432139 0
224.5482099303 0
224.741370428461 0
224.934530926623 0
225.127691424784 0
225.320851922945 0
225.514012421107 0
};
\addlegendentry{LSD}
\addplot [line width=1pt, color2, dashed]
table {%
224.704053107226 0
224.704053107226 0.0638888274578134
};
\addlegendentry{Spike}
\end{axis}

\end{tikzpicture}

